Narcissus: Deriving Correct-By-Construction Decoders and Encoders from Binary Formats

It is a neat result from functional programming that libraries of parser combinators can support rapid construction of decoders for quite a range of formats. With a little more work, the same combinator program can denote both a decoder and an encoder. Unfortunately, the real world is full of gnarly formats, as with the packet formats that make up the standard Internet protocol stack. Most past parser-combinator approaches cannot handle these formats, and the few exceptions require redundancy -- one part of the natural grammar needs to be hand-translated into hints in multiple parts of a parser program. We show how to recover very natural and nonredundant format specifications, covering all popular network packet formats and generating both decoders and encoders automatically. The catch is that we use the Coq proof assistant to derive both kinds of artifacts using tactics, automatically, in a way that guarantees that they form inverses of each other. We used our approach to reimplement packet processing for a full Internet protocol stack, inserting our replacement into the OCaml-based MirageOS unikernel, resulting in minimal performance degradation.

==> listings/ipchecksumdec.v.esh.tex <==
\ESHBol{}\textcolor[HTML]{346604}{Let}\ESHSpace{}\textcolor[HTML]{A40000}{IP\_Checksum\_decode}\ESHSpace{}(\textcolor[HTML]{B35000}{bin}\ESHSpace{}:\ESHSpace{}B)\ESHSpace{}(\textcolor[HTML]{B35000}{env}\ESHSpace{}:\ESHSpace{}CacheDecode)\ESHSpace{}:=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}{`}(n,\ESHSpace{}\_,\ESHSpace{}\_)\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\leftarrow}}\ESHSpace{}decode\_measure\ESHSpace{}bin\ESHSpace{}env;\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{204A87}{if}\ESHSpace{}checksum\_Valid\_dec\ESHSpace{}(n\ESHSpace{}*\ESHSpace{}8)\ESHSpace{}bin\ESHSpace{}\textcolor[HTML]{204A87}{then}\ESHSpace{}decodeA\ESHSpace{}bin\ESHSpace{}env\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{204A87}{else}\ESHSpace{}None

==> listings/ipchecksumfmt.v.esh.tex <==
\ESHBol{}\textcolor[HTML]{346604}{Let}\ESHSpace{}\textcolor[HTML]{A40000}{IP\_Checksum\_format}\ESHSpace{}\{S\}\ESHSpace{}format\ESHRaise{-0.25}{1}\ESHSpace{}format\ESHRaise{-0.25}{2}\ESHSpace{}(\textcolor[HTML]{B35000}{s}\ESHSpace{}:\ESHSpace{}S)\ESHSpace{}:=\ESHSpace{}\textcolor[HTML]{204A87}{\ESHUnicodeSubstitution{\ESHMathSymbol{\lambda}}}\ESHSpace{}\textcolor[HTML]{B35000}{ctx}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\Rightarrow}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}{`}(p,\ESHSpace{}ctx)\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\leftarrow}}\ESHSpace{}format\ESHRaise{-0.25}{1}\ESHSpace{}s\ESHSpace{}ctx;\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}{`}(q,\ESHSpace{}ctx)\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\leftarrow}}\ESHSpace{}format\ESHRaise{-0.25}{2}\ESHSpace{}s\ESHSpace{}(addE\ESHSpace{}ctx\ESHSpace{}16);\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}c\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\leftarrow}}\ESHSpace{}\{\ESHSpace{}\textcolor[HTML]{B35000}{c}\ESHSpace{}:\ESHSpace{}word\ESHSpace{}16\ESHSpace{}|\ESHSpace{}\textcolor[HTML]{204A87}{\ESHUnicodeSubstitution{\ESHMathSymbol{\forall}}}\ESHSpace{}\textcolor[HTML]{B35000}{ext},\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}IPChecksum\_Valid\ESHSpace{}(bin\_measure\ESHSpace{}(p\ESHSpace{}++\ESHSpace{}(encode\_word\ESHSpace{}c)\ESHSpace{}++\ESHSpace{}q))\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}(p\ESHSpace{}++\ESHSpace{}(encode\_word\ESHSpace{}c)\ESHSpace{}++\ESHSpace{}q\ESHSpace{}++\ESHSpace{}ext)\ESHSpace{}\};\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{346604}{ret}\ESHSpace{}(p\ESHSpace{}++\ESHSpace{}(encode\_word\ESHSpace{}c)\ESHSpace{}++\ESHSpace{}q,\ESHSpace{}ctx).

==> listings/ipv4full.v.esh.tex <==
\ESHBol{}\textcolor[HTML]{346604}{Record}\ESHSpace{}\textcolor[HTML]{A40000}{IPv4\_Packet}\ESHSpace{}:=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\{\ESHSpace{}TotalLength:\ESHSpace{}word\ESHSpace{}16;\ESHSpace{}ID:\ESHSpace{}word\ESHSpace{}16;\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}DF:\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\mathbb{B}}};\ESHSpace{}MF:\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\mathbb{B}}};\ESHSpace{}FragmentOffset:\ESHSpace{}word\ESHSpace{}13;\ESHSpace{}TTL:\ESHSpace{}word\ESHSpace{}8;\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}Protocol:\ESHSpace{}EnumType\ESHSpace{}[\textcolor[HTML]{5C3566}{"ICMP"};\ESHSpace{}\textcolor[HTML]{5C3566}{"TCP"};\ESHSpace{}\textcolor[HTML]{5C3566}{"UDP"}];\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}SourceAddress:\ESHSpace{}word\ESHSpace{}32;\ESHSpace{}DestAddress:\ESHSpace{}word\ESHSpace{}32;\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}Options:\ESHSpace{}list\ESHSpace{}(word\ESHSpace{}32)\ESHSpace{}\}.\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Definition}\ESHSpace{}\textcolor[HTML]{A40000}{ProtocolTypeCodes}\ESHSpace{}:=\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}Protocol\ESHSpace{}Numbers\ESHSpace{}from\ESHSpace{}[RFC\ESHRaise{-0.25}{5237}]\ESHSpace{}*)}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}[0\ESHWeightBold{\textcolor[HTML]{204A87}{b}}00000001\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}ICMP:\ESHSpace{}1\ESHSpace{}*)}};\ESHSpace{}0\ESHWeightBold{\textcolor[HTML]{204A87}{b}}00000110\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}TCP:\ESHSpace{}6\ESHSpace{}*)}};\ESHSpace{}0\ESHWeightBold{\textcolor[HTML]{204A87}{b}}00010001\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}UDP:\ESHSpace{}17\ESHSpace{}*)}}].\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Definition}\ESHSpace{}\textcolor[HTML]{A40000}{IPv4\_Packet\_Format}\ESHSpace{}:\ESHSpace{}FormatM\ESHSpace{}IPv4\_Packet\ESHSpace{}ByteString\ESHSpace{}:=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}(\textcolor[HTML]{75507B}{format\_nat}\ESHSpace{}4\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}(constant\ESHSpace{}4)\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_nat}\ESHSpace{}4\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}(plus\ESHSpace{}5)\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}\ESHWeightBold{\textcolor[HTML]{204A87}{@}}length\ESHSpace{}\_\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}Options\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_unused\_word}\ESHSpace{}8\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}TOS\ESHSpace{}Field!\ESHSpace{}*)}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}TotalLength\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}ID\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_unused\_word}\ESHSpace{}1\ESHSpace{}\ESHSlantItalic{\textcolor[HTML]{5F615C}{(*\ESHSpace{}Unused\ESHSpace{}flag!\ESHSpace{}*)}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_bool}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}DF\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_bool}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}MF\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}FragmentOffset\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}TTL\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_enum}\ESHSpace{}ProtocolTypeCodes\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}Protocol)\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{75507B}{ThenChecksum}\ESHSpace{}IPChecksum\_Valid\ESHSpace{}\textcolor[HTML]{75507B}{OfSize}\ESHSpace{}16\ESHSpace{}\textcolor[HTML]{75507B}{ThenCarryOn}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}(\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}SourceAddress\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}DestAddress\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}++\ESHSpace{}\textcolor[HTML]{75507B}{format\_list}\ESHSpace{}\textcolor[HTML]{75507B}{format\_word}\ESHSpace{}\ESHUnicodeSubstitution{\ensuremath{\circ}}\ESHSpace{}Options).\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Definition}\ESHSpace{}\textcolor[HTML]{A40000}{IPv4\_Packet\_OK}\ESHSpace{}(\textcolor[HTML]{B35000}{ipv\ESHRaise{-0.25}{4}}\ESHSpace{}:\ESHSpace{}IPv4\_Packet)\ESHSpace{}:=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}(length\ESHSpace{}ipv\ESHRaise{-0.25}{4}.(Options))\ESHSpace{}{<}\ESHSpace{}11\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}20\ESHSpace{}+\ESHSpace{}4\ESHSpace{}*\ESHSpace{}(length\ESHSpace{}ipv\ESHRaise{-0.25}{4}.(Options))\ESHSpace{}{<}\ESHSpace{}wordToNat\ESHSpace{}ipv\ESHRaise{-0.25}{4}.(TotalLength).\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Ltac}\ESHSpace{}\textcolor[HTML]{A40000}{new\_encoder\_rules}\ESHSpace{}::=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{204A87}{match}\ESHSpace{}goal\ESHSpace{}\textcolor[HTML]{204A87}{with}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\vdash}}\ESHSpace{}CorrectAlignedEncoder\ESHSpace{}(\_\ESHSpace{}\textcolor[HTML]{75507B}{ThenChecksum}\ESHSpace{}\_\ESHSpace{}\textcolor[HTML]{75507B}{OfSize}\ESHSpace{}\_\ESHSpace{}\textcolor[HTML]{75507B}{ThenCarryOn}\ESHSpace{}\_)\ESHSpace{}\_\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\Rightarrow}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{00008B}{eapply}\ESHSpace{}\ESHWeightBold{\textcolor[HTML]{204A87}{@}}CorrectAlignedEncoderForIPChecksumThenC\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{204A87}{end}.\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Ltac}\ESHSpace{}\textcolor[HTML]{A40000}{apply\_new\_combinator\_rule}\ESHSpace{}::=\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{204A87}{match}\ESHSpace{}goal\ESHSpace{}\textcolor[HTML]{204A87}{with}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}|\ESHSpace{}H\ESHSpace{}:\ESHSpace{}cache\_inv\_Property\ESHSpace{}\textcolor[HTML]{B35000}{?mnd}\ESHSpace{}\_\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\vdash}}\ESHSpace{}CorrectDecoder\ESHSpace{}\_\ESHSpace{}\_\ESHSpace{}\_\ESHSpace{}\_\ESHSpace{}(\textcolor[HTML]{B35000}{?fmt\ESHRaise{-0.25}{1}}\ESHSpace{}\textcolor[HTML]{75507B}{ThenChecksum}\ESHSpace{}\_\ESHSpace{}\textcolor[HTML]{75507B}{OfSize}\ESHSpace{}\_\ESHSpace{}\textcolor[HTML]{75507B}{ThenCarryOn}\ESHSpace{}\textcolor[HTML]{B35000}{?fmt\ESHRaise{-0.25}{2}})\ESHSpace{}\_\ESHSpace{}\_\ESHSpace{}\_\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\Rightarrow}}\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\textcolor[HTML]{00008B}{eapply}\ESHSpace{}compose\_IPChecksum\_format\_correct{'}\ESHSpace{}\textcolor[HTML]{204A87}{with}\ESHSpace{}(format\ESHRaise{-0.25}{1}\ESHSpace{}:=\ESHSpace{}fmt\ESHRaise{-0.25}{1});\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}[\ESHSpace{}\textcolor[HTML]{FF0000}{exact}\ESHSpace{}H\ESHSpace{}|\ESHSpace{}\textcolor[HTML]{B452CD}{repeat}\ESHSpace{}calculate\_length\_ByteString\ESHSpace{}|\ESHSpace{}\textcolor[HTML]{B452CD}{repeat}\ESHSpace{}calculate\_length\_ByteString\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}|\ESHSpace{}solve\_mod\_8\ESHSpace{}|\ESHSpace{}solve\_mod\_8\ESHSpace{}|\ESHSpace{}\textcolor[HTML]{00008B}{intros};\ESHSpace{}normalize\_format;\ESHSpace{}apply\_rules\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHSpace{}|\ESHSpace{}normalize\_format;\ESHSpace{}apply\_rules\ESHSpace{}|\ESHSpace{}solve\_Prefix\_Format\ESHSpace{}]\ESHEol
\ESHBol{}\textcolor[HTML]{204A87}{end}.\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Let}\ESHSpace{}\textcolor[HTML]{A40000}{enc\_dec}\ESHSpace{}:\ESHSpace{}\textcolor[HTML]{75507B}{EncoderDecoderPair}\ESHSpace{}IPv4\_Packet\_Format\ESHSpace{}IPv4\_Packet\_OK.\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Proof}.\ESHSpace{}\textcolor[HTML]{00008B}{derive\_encoder\_decoder\_pair}.\ESHSpace{}\textcolor[HTML]{346604}{Defined}.\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Let}\ESHSpace{}\textcolor[HTML]{A40000}{IPv4\_encoder}\ESHSpace{}:=\ESHSpace{}encoder\_impl\ESHSpace{}enc\_dec.\ESHEol
\ESHBol{}\textcolor[HTML]{346604}{Let}\ESHSpace{}\textcolor[HTML]{A40000}{IPv4\_decoder}\ESHSpace{}:=\ESHSpace{}decoder\_impl\ESHSpace{}enc\_dec.


==> listings/ltac0.v.esh.tex <==
\ESHBol{}H\ESHRaise{-0.25}{1}\ESHSpace{}:\ESHSpace{}length\ESHSpace{}s.data\ESHSpace{}{<}\ESHSpace{}2\ESHRaise{0.50}{8}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}s.stationId\ESHSpace{}=\ESHSpace{}w\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}length\ESHSpace{}s.data\ESHSpace{}=\ESHSpace{}ln\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}s.data\ESHSpace{}=\ESHSpace{}l\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\ESHUnicodeSubstitution{\scalebox{0.75}{\ensuremath{\square}}}\ESHRaise{-0.25}{s}\ESHSpace{}=\ESHSpace{}s

==> listings/ltac1.v.esh.tex <==
\ESHBol{}H\ESHRaise{-0.25}{1}\ESHSpace{}:\ESHSpace{}length\ESHSpace{}s.data\ESHSpace{}{<}\ESHSpace{}2\ESHRaise{0.50}{8}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}x\ESHRaise{-0.25}{1}\ESHSpace{}=\ESHSpace{}w\ESHEol
\ESHBol{}\ESHSpace{}\ESHSpace{}\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}length\ESHSpace{}x\ESHRaise{-0.25}{2}\ESHSpace{}=\ESHSpace{}ln\ESHSpace{}\ESHUnicodeSubstitution{\ESHMathSymbol{\wedge}}\ESHSpace{}x\ESHRaise{-0.25}{2}\ESHSpace{}=\ESHSpace{}l\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\ESHUnicodeSubstitution{\scalebox{0.75}{\ensuremath{\square}}}\ESHRaise{-0.25}{s}\ESHSpace{}=\ESHSpace{}\{\ESHSpace{}stationId\ESHSpace{}:=\ESHSpace{}x\ESHRaise{-0.25}{1};\ESHSpace{}data\ESHSpace{}:=\ESHSpace{}x\ESHRaise{-0.25}{2}\ESHSpace{}\}

==> listings/ltac2.v.esh.tex <==
\ESHBol{}H\ESHRaise{-0.25}{1}\ESHSpace{}:\ESHSpace{}length\ESHSpace{}s.data\ESHSpace{}{<}\ESHSpace{}2\ESHRaise{0.50}{8}\ESHEol
\ESHBol{}\ESHEmptyLine{}\ESHEol
\ESHBol{}\ESHUnicodeSubstitution{\scalebox{0.75}{\ensuremath{\square}}}\ESHRaise{-0.25}{s}\ESHSpace{}=\ESHSpace{}\{\ESHSpace{}stationId\ESHSpace{}:=\ESHSpace{}w;\ESHSpace{}data\ESHSpace{}:=\ESHSpace{}l\ESHSpace{}\}
